Multi-orbital Anderson models and the Kondo effect

The low energy region of certain transition metal compounds reveals dramatic correlation effects between electrons, which can be studied by photoelectron spectroscopy. Theoretical investigations are often based on multi-orbital impurity models, which reveal modified versions of the Kondo effect. We present a systematic study of a multi-orbital Anderson-like model, based on a new semi-analytical impurity solver which goes beyond simple modifications of the well known NCA. We discuss one-particle excitation spectra and in particular the role of level positions and Coulomb-matrix elements. It is shown that the low-energy region as well as the overall features of spectra critically depend on the model parameters and on the quality of the approximations used. Recent photoelectron experiments and corresponding existing calculations are put into perspective. An interesting crossover scenario between different regimes of ground states with characteristically different local correlations is uncovered.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica


==> figures/fig2a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig2a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2320){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3540){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,4760){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,5980){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,8420){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1650,9640){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(1925,550){\makebox(0,0){\strut{}-3}}%
\put(3238,550){\makebox(0,0){\strut{}-2}}%
\put(4552,550){\makebox(0,0){\strut{}-1}}%
\put(5865,550){\makebox(0,0){\strut{} 0}}%
\put(7178,550){\makebox(0,0){\strut{} 1}}%
\put(8492,550){\makebox(0,0){\strut{} 2}}%
\put(9805,550){\makebox(0,0){\strut{} 3}}%
\put(11118,550){\makebox(0,0){\strut{} 4}}%
\put(8217,9640){\makebox(0,0)[r]{\strut{}ENCACF $U=2.$, $\beta=50.$}}%
\put(8217,9090){\makebox(0,0)[r]{\strut{}SNCACF $U=2.$, $\beta=200.$}}%
\put(8217,8540){\makebox(0,0)[r]{\strut{}SNCACF $U=4.$, $\beta=200.$}}%
\put(8217,7990){\makebox(0,0)[r]{\strut{}ENCA $U=2.$, $\beta=50.$}}%
\end{picture}%
\endgroup
\endinput


==> figures/fig2all.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig2all}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(25199,11880)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2379){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3658){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,4936){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,6215){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,7494){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,8772){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1650,10051){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(1650,11330){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(3172,550){\makebox(0,0){\strut{}-4}}%
\put(5667,550){\makebox(0,0){\strut{}-3}}%
\put(8161,550){\makebox(0,0){\strut{}-2}}%
\put(10656,550){\makebox(0,0){\strut{}-1}}%
\put(13150,550){\makebox(0,0){\strut{} 0}}%
\put(15644,550){\makebox(0,0){\strut{} 1}}%
\put(18139,550){\makebox(0,0){\strut{} 2}}%
\put(20633,550){\makebox(0,0){\strut{} 3}}%
\put(23128,550){\makebox(0,0){\strut{} 4}}%
\put(19111,10691){\makebox(0,0)[r]{\strut{}ENCACF $U=2.$, $\beta=50.$}}%
\put(19111,10141){\makebox(0,0)[r]{\strut{}SNCACF $U=2.$, $\beta=200.$}}%
\put(19111,9591){\makebox(0,0)[r]{\strut{}SNCACF $U=4.$, $\beta=200.$}}%
\put(19111,9041){\makebox(0,0)[r]{\strut{}ENCA $U=2.$, $\beta=50.$}}%
\put(2540,4340){\makebox(0,0)[r]{\strut{} 0}}%
\put(2540,10682){\makebox(0,0)[r]{\strut{} 1}}%
\put(2815,3790){\makebox(0,0){\strut{}-1}}%
\put(5055,3790){\makebox(0,0){\strut{}-0.5}}%
\put(7295,3790){\makebox(0,0){\strut{} 0}}%
\put(9535,3790){\makebox(0,0){\strut{} 0.5}}%
\put(11775,3790){\makebox(0,0){\strut{} 1}}%
\end{picture}%
\endgroup
\endinput


==> figures/fig2b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig2b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2625){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,8725){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1925,550){\makebox(0,0){\strut{}-1}}%
\put(4388,550){\makebox(0,0){\strut{}-0.5}}%
\put(6850,550){\makebox(0,0){\strut{} 0}}%
\put(9313,550){\makebox(0,0){\strut{} 0.5}}%
\put(11775,550){\makebox(0,0){\strut{} 1}}%
\put(6575,9488){\makebox(0,0)[r]{\strut{}ENCACF $U=2.$, $\beta=50.$}}%
\put(6575,8938){\makebox(0,0)[r]{\strut{}SNCACF $U=2.$, $\beta=200.$}}%
\put(6575,8388){\makebox(0,0)[r]{\strut{}SNCACF $U=4.$, $\beta=200.$}}%
\put(6575,7838){\makebox(0,0)[r]{\strut{}ENCA $U=2.$, $\beta=50.$}}%
\end{picture}%
\endgroup
\endinput


==> figures/fig3a.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig3a}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2063){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3026){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,3989){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,4953){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,5916){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,6879){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1650,7842){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(1650,8805){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(1650,9768){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(3496,550){\makebox(0,0){\strut{}-2}}%
\put(6637,550){\makebox(0,0){\strut{}-1}}%
\put(9779,550){\makebox(0,0){\strut{} 0}}%
\put(12921,550){\makebox(0,0){\strut{} 1}}%
\put(16062,550){\makebox(0,0){\strut{} 2}}%
\put(19204,550){\makebox(0,0){\strut{} 3}}%
\put(5775,9675){\makebox(0,0)[r]{\strut{}$\beta=100.$}}%
\put(5775,9125){\makebox(0,0)[r]{\strut{}$\beta=50.$}}%
\put(5775,8575){\makebox(0,0)[r]{\strut{}$\beta=25.$}}%
\put(5775,8025){\makebox(0,0)[r]{\strut{}$\beta=12.5$}}%
\put(5775,7475){\makebox(0,0)[r]{\strut{}$\beta=6.25$}}%
\put(5775,6925){\makebox(0,0)[r]{\strut{}$\beta=3.125$}}%
\end{picture}%
\endgroup
\endinput


==> figures/fig3b.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig3b}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2063){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3026){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,3989){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,4953){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,5916){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,6879){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1650,7842){\makebox(0,0)[r]{\strut{} 1.4}}%
\put(1650,8805){\makebox(0,0)[r]{\strut{} 1.6}}%
\put(1650,9768){\makebox(0,0)[r]{\strut{} 1.8}}%
\put(3496,550){\makebox(0,0){\strut{}-2}}%
\put(6637,550){\makebox(0,0){\strut{}-1}}%
\put(9779,550){\makebox(0,0){\strut{} 0}}%
\put(12921,550){\makebox(0,0){\strut{} 1}}%
\put(16062,550){\makebox(0,0){\strut{} 2}}%
\put(19204,550){\makebox(0,0){\strut{} 3}}%
\put(5775,9675){\makebox(0,0)[r]{\strut{}$\beta=100.$}}%
\put(5775,9125){\makebox(0,0)[r]{\strut{}$\beta=50.$}}%
\put(5775,8575){\makebox(0,0)[r]{\strut{}$\beta=25.$}}%
\put(5775,8025){\makebox(0,0)[r]{\strut{}$\beta=12.5$}}%
\put(5775,7475){\makebox(0,0)[r]{\strut{}$\beta=6.25$}}%
\put(5775,6925){\makebox(0,0)[r]{\strut{}$\beta=3.125$}}%
\end{picture}%
\endgroup
\endinput


==> figures/fig4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3388){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,7963){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 2}}%
\put(1925,550){\makebox(0,0){\strut{}-3}}%
\put(4019,550){\makebox(0,0){\strut{}-2}}%
\put(6114,550){\makebox(0,0){\strut{}-1}}%
\put(8208,550){\makebox(0,0){\strut{} 0}}%
\put(10303,550){\makebox(0,0){\strut{} 1}}%
\put(12397,550){\makebox(0,0){\strut{} 2}}%
\put(14492,550){\makebox(0,0){\strut{} 3}}%
\put(16586,550){\makebox(0,0){\strut{} 4}}%
\put(18681,550){\makebox(0,0){\strut{} 5}}%
\put(20775,550){\makebox(0,0){\strut{} 6}}%
\put(5225,9675){\makebox(0,0)[r]{\strut{}$\e_2=-0.9$}}%
\put(5225,9125){\makebox(0,0)[r]{\strut{}$\e_2=-0.8$}}%
\put(5225,8575){\makebox(0,0)[r]{\strut{}$\e_2=-0.5$}}%
\put(5225,8025){\makebox(0,0)[r]{\strut{}$\e_2=+0.5$}}%
\put(5225,7475){\makebox(0,0)[r]{\strut{}$\e_2=+2.0$}}%
\end{picture}%
\endgroup
\endinput


==> figures/fig5.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig5}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3388){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,7963){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 2}}%
\put(3103,550){\makebox(0,0){\strut{}-2}}%
\put(5459,550){\makebox(0,0){\strut{}-1}}%
\put(7816,550){\makebox(0,0){\strut{} 0}}%
\put(10172,550){\makebox(0,0){\strut{} 1}}%
\put(12528,550){\makebox(0,0){\strut{} 2}}%
\put(14884,550){\makebox(0,0){\strut{} 3}}%
\put(17241,550){\makebox(0,0){\strut{} 4}}%
\put(19597,550){\makebox(0,0){\strut{} 5}}%
\put(3850,9675){\makebox(0,0)[r]{\strut{}$U=2.$}}%
\put(3850,9125){\makebox(0,0)[r]{\strut{}$U=3.$}}%
\put(3850,8575){\makebox(0,0)[r]{\strut{}$U=4.$}}%
\put(3850,8025){\makebox(0,0)[r]{\strut{}$U=5.$}}%
\end{picture}%
\endgroup
\endinput


==> figures/fig6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig6}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3388){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,7963){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 2}}%
\put(3103,550){\makebox(0,0){\strut{}-2}}%
\put(5459,550){\makebox(0,0){\strut{}-1}}%
\put(7816,550){\makebox(0,0){\strut{} 0}}%
\put(10172,550){\makebox(0,0){\strut{} 1}}%
\put(12528,550){\makebox(0,0){\strut{} 2}}%
\put(14884,550){\makebox(0,0){\strut{} 3}}%
\put(17241,550){\makebox(0,0){\strut{} 4}}%
\put(19597,550){\makebox(0,0){\strut{} 5}}%
\put(5225,9675){\makebox(0,0)[r]{\strut{}$U_{12}=0.$}}%
\put(5225,9125){\makebox(0,0)[r]{\strut{}$U_{12}=1.$}}%
\put(5225,8575){\makebox(0,0)[r]{\strut{}$U_{12}=2.$}}%
\put(5225,8025){\makebox(0,0)[r]{\strut{}$U_{12}=3.$}}%
\put(5225,7475){\makebox(0,0)[r]{\strut{}$U_{12}=4.$}}%
\put(5225,6925){\makebox(0,0)[r]{\strut{}$U_{12}=5.$}}%
\end{picture}%
\endgroup
\endinput


==> figures/fig7.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig7}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3388){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,7963){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 2}}%
\put(1925,550){\makebox(0,0){\strut{}-3}}%
\put(4618,550){\makebox(0,0){\strut{}-2}}%
\put(7311,550){\makebox(0,0){\strut{}-1}}%
\put(10004,550){\makebox(0,0){\strut{} 0}}%
\put(12696,550){\makebox(0,0){\strut{} 1}}%
\put(15389,550){\makebox(0,0){\strut{} 2}}%
\put(18082,550){\makebox(0,0){\strut{} 3}}%
\put(20775,550){\makebox(0,0){\strut{} 4}}%
\put(5225,9675){\makebox(0,0)[r]{\strut{}$U_{12}=0.$}}%
\put(5225,9125){\makebox(0,0)[r]{\strut{}$U_{12}=1.$}}%
\put(5225,8575){\makebox(0,0)[r]{\strut{}$U_{12}=3.$}}%
\put(5225,8025){\makebox(0,0)[r]{\strut{}$U_{12}=4.$}}%
\end{picture}%
\endgroup
\endinput


==> figures/fig8.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig8}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2625){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,4150){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,5675){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,7200){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,8725){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,10250){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(3103,550){\makebox(0,0){\strut{}-2}}%
\put(5459,550){\makebox(0,0){\strut{}-1}}%
\put(7816,550){\makebox(0,0){\strut{} 0}}%
\put(10172,550){\makebox(0,0){\strut{} 1}}%
\put(12528,550){\makebox(0,0){\strut{} 2}}%
\put(14884,550){\makebox(0,0){\strut{} 3}}%
\put(17241,550){\makebox(0,0){\strut{} 4}}%
\put(19597,550){\makebox(0,0){\strut{} 5}}%
\put(6600,9675){\makebox(0,0)[r]{\strut{}$\rho_{1\s}(\o)$}}%
\put(6600,9125){\makebox(0,0)[r]{\strut{}$\rho_{2\s}(\o)$}}%
\put(6600,8575){\makebox(0,0)[r]{\strut{}$\rho_{\s}(\o)$}}%
\end{picture}%
\endgroup
\endinput


==> figures/fig9.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/fig9}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(21600,10800)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2508){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3915){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,5323){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,6731){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,8138){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,9546){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(3103,550){\makebox(0,0){\strut{}-3}}%
\put(5459,550){\makebox(0,0){\strut{}-2}}%
\put(7816,550){\makebox(0,0){\strut{}-1}}%
\put(10172,550){\makebox(0,0){\strut{} 0}}%
\put(12528,550){\makebox(0,0){\strut{} 1}}%
\put(14884,550){\makebox(0,0){\strut{} 2}}%
\put(17241,550){\makebox(0,0){\strut{} 3}}%
\put(19597,550){\makebox(0,0){\strut{} 4}}%
\put(4950,9675){\makebox(0,0)[r]{\strut{}full}}%
\put(4950,9125){\makebox(0,0)[r]{\strut{}restricted}}%
\end{picture}%
\endgroup
\endinput


==> sig0_nca.tex <==
$\Sigma_{1\sigma}(z)=$
\parbox{28mm}{
    \begin{fmfgraph*}(14,30)
      \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{vo}
      \fmfdot{vu}
      \fmfbottom{u} \fmftop{o}
      \fmf{wiggly_arrow,tension=3,label=$1\sigma$,label.side=left}{u,vu}
      \fmflabel{$z$}{o}
%      \fmflabel{$z$}{u}
      \fmf{dashes,label=$0$, label.side=left}{vu,vo}
      \fmf{wiggly_arrow,tension=3,label=$1\sigma$,label.side=left}{vo,o}
      \fmf{fermion,right=1,tension=0.2, label=$1\underline{k}\sigma$,label.side=right}{vu,vo}
      \fmffreeze
%      \fmfiv{l=$\Lambda_{0\comma 1\sigma}(z\comma \omega)$,l.a=45,d=.2w}{vloc(__vo)}
   \end{fmfgraph*}
 }
 $+\quad $
\parbox{28mm}{
    \begin{fmfgraph*}(14,30)
      \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=1}{vo}
      \fmfdot{vu}
      \fmfbottom{u} \fmftop{o}
      \fmf{wiggly_arrow,tension=3,label=$1\sigma$,label.side=left}{u,vu}
      \fmflabel{$z$}{o}
%      \fmflabel{$z$}{u}
      \fmf{dbl_wiggly_arrow,label=$\begin{matrix} 1\sigma\cr 1-\!\sigma\end{matrix}$, label.side=left}{vu,vo}
      \fmf{wiggly_arrow,tension=3,label=$1\sigma$,label.side=left}{vo,o}
      \fmf{fermion,left=1,tension=0.2, label=$1\underline{k}-\!\sigma$,label.side=left}{vo,vu}
      \fmffreeze
%      \fmfiv{l=$\Lambda_{0\comma 1\sigma}(z\comma \omega)$,l.a=45,d=.2w}{vloc(__vo)}
   \end{fmfgraph*}
 }
$ +\quad $
\parbox{25mm}{
    \begin{fmfgraph*}(14,30)
      \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0.5}{vo}
      \fmfdot{vu}
      \fmfbottom{u} \fmftop{o}
      \fmf{wiggly_arrow,tension=3,label=$1\sigma$,label.side=left}{u,vu}
      \fmflabel{$z$}{o}
%      \fmflabel{$z$}{u}
      \fmf{dbl_wiggly_arrow,label=$\begin{matrix} 1\sigma\cr 2\sigma'\end{matrix}$, label.side=left}{vu,vo}
      \fmf{wiggly_arrow,tension=3,label=$1\sigma$,label.side=left}{vo,o}
      \fmf{fermion,left=1,tension=0.2, label=$2\underline{k}\sigma'$,label.side=left}{vo,vu}
      \fmffreeze
%      \fmfiv{l=$\Lambda_{0\comma 1\sigma}(z\comma \omega)$,l.a=45,d=.2w}{vloc(__vo)}
   \end{fmfgraph*}
 }%

==> vertex_enca.tex <==
\parbox{20mm}{
  \begin{fmfgraph*}(12,25)
    \fmfv{decor.shape=triangle,decor.angle=30,decor.fill=0}{v1}
    \fmfbottom{u} \fmftop{o}
    \fmf{dashes,label=$0$,label.side=left}{u,v1}
    \fmf{wiggly_arrow,label=$1\sigma$,label.side=left}{v1,o}
    \fmflabel{$z$}{o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+220,0.5*h)}{r}
    \fmf{plain_arrow,label=$1\underline{k}\sigma$,label.side=right}{r,v1}
  \end{fmfgraph*}
}
=
\parbox{15mm}{
  \begin{fmfgraph}(12,25)
    \fmfdot{v1}
    \fmfbottom{u} \fmftop{o}
    \fmf{dashes}{u,v1}
    \fmf{wiggly_arrow}{v1,o}
    \fmflabel{$z$}{o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+180,0.5*h)}{r}
    \fmf{plain_arrow}{r,v1}
  \end{fmfgraph}
}
$\quad +\quad$
\parbox{28mm}{
  \begin{fmfgraph*}(15,40)
    \fmfdot{vu,vm,vo}
    \fmfbottom{u} \fmftop{o}
    \fmf{dashes,tension=2}{u,vu}
    \fmf{wiggly_arrow,label=$1-\!\sigma$,label.side=left}{vu,vm}
    \fmf{dbl_wiggly_arrow,label=$\begin{matrix} 1\sigma\cr 1-\!\sigma\end{matrix}$,label.side=left}{vm,vo}
    \fmf{fermion,left=0.8,tension=0.2}{vo,vu}
    \fmf{wiggly_arrow,tension=2}{vo,o}
    \fmflabel{$z$}{o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+400,0.5*h)}{r}
    \fmf{plain}{vm,vr1}
    \fmf{plain}{vr1,vr2}
    \fmf{plain_arrow}{vr2,r}
    \fmffreeze
   \fmfiv{l=$1\underline{k}'-\!\sigma$,l.a=0,l.d=0.5w}{vloc(__vo)}
  \end{fmfgraph*}
}
$\quad +\quad$
\parbox{28mm}{
  \begin{fmfgraph*}(15,40)
    \fmfdot{vu,vm,vo}
    \fmfbottom{u} \fmftop{o}
    \fmf{dashes,tension=2}{u,vu}
    \fmf{wiggly_arrow,label=$2\sigma'$,label.side=left}{vu,vm}
    \fmf{dbl_wiggly_arrow,label=$\begin{matrix} 1\sigma\cr 2\sigma'\end{matrix}$,label.side=left}{vm,vo}
    \fmf{fermion,left=0.8,tension=0.2}{vo,vu}
    \fmf{wiggly_arrow,tension=2}{vo,o}
    \fmflabel{$z$}{o}
    \fmffreeze
    \fmfright{r}
    \fmfforce{(0.5*w+400,0.5*h)}{r}
    \fmf{plain}{vm,vr1}
    \fmf{plain}{vr1,vr2}
    \fmf{plain_arrow}{vr2,r}
    \fmffreeze
   \fmfiv{l=$2\underline{k}'\sigma'$,l.a=0,l.d=0.5w}{vloc(__vo)}
  \end{fmfgraph*}
}%
